Expressivity of Bi-Lipschitz Normalizing Flows: A Score-Based Diffusion Perspective

Many normalizing flow architectures impose regularity constraints, yet their distributional approximation properties are not fully characterized. We study the expressivity of bi-Lipschitz normalizing flows through the lens of score-based diffusion models. For the probability flow ODE of a variance-preserving diffusion, Lipschitz regularity of the score induces a flow of bi-Lipschitz diffeomorphic transport maps. This ODE bridge allows us to analyze the distributional approximation power of bi-Lipschitz normalizing flows and, conversely, derive deterministic convergence guarantees for diffusion-based transport. Our key idea is to use the probability flow ODE to link regularity of the score to regularity of the induced transport maps. We verify score regularity for broad target densities, including compactly supported densities, Gaussian convolutions of compactly supported measures and finite Gaussian mixtures. We obtain a universal distributional approximation result: Gaussian pullbacks induced by bi-Lipschitz variance-preserving transport maps are $L^1$-dense among all probability densities. For Gaussian convolution targets, we further obtain convergence in Kullback-Leibler divergence without early stopping.

==> figures/ill5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ill5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{854.8125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42354023)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/ill5.pdf}}%
    \put(0.36507221,0.18228214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L = 0.25$\end{tabular}}}}%
    \put(0.36427751,0.1598629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L = 0.75$\end{tabular}}}}%
    \put(0.36348267,0.13681412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L = 0.95$\end{tabular}}}}%
    \put(0.36348267,0.11535482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{-1}$\end{tabular}}}}%
    \put(0.01074803,0.08081252){\color[rgb]{0,0,0}\transparent{0.926108}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ptarget = (f^{-1})_\# \gaussian$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/ill5.pdf}}%
    \put(0.80105141,0.32268285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gaussian = f_\# \ptarget$\end{tabular}}}}%
    \put(0.36732522,0.39818938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L = 0.25$\end{tabular}}}}%
    \put(0.36653045,0.37752494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L = 0.75$\end{tabular}}}}%
    \put(0.36573561,0.35447616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L = 0.95$\end{tabular}}}}%
    \put(0.36573561,0.33126215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
  \end{picture}%
\endgroup%

